Automated analysis of security protocols with global state

Security APIs, key servers and protocols that need to keep the status of transactions, require to maintain a global, non-monotonic state, e.g., in the form of a database or register. However, most existing automated verification tools do not support the analysis of such stateful security protocols - sometimes because of fundamental reasons, such as the encoding of the protocol as Horn clauses, which are inherently monotonic. A notable exception is the recent tamarin prover which allows specifying protocols as multiset rewrite (msr) rules, a formalism expressive enough to encode state. As multiset rewriting is a "low-level" specification language with no direct support for concurrent message passing, encoding protocols correctly is a difficult and error-prone process. We propose a process calculus which is a variant of the applied pi calculus with constructs for manipulation of a global state by processes running in parallel. We show that this language can be translated to msr rules whilst preserving all security properties expressible in a dedicated first-order logic for security properties. The translation has been implemented in a prototype tool which uses the tamarin prover as a backend. We apply the tool to several case studies among which a simplified fragment of PKCS\#11, the Yubikey security token, and an optimistic contract signing protocol.

==> def-trans.tex <==
\iffullversion
\begin{align*}
  \sem{0, p,\tilde x}\underscorethingy &= \theactualrule{ [\state_p(\tilde x)] \to []
}\\ 
  \sem{P \mid Q, p, \tilde x}\underscorethingy &= 
    \theactualrule{ [\state_p(\tilde x)] \to
      [\state_{p\cdot 1}(\tilde x), \state_{p\cdot 2}(\tilde x)]} 
    \cup
    \sem{P, p\cdot 1, \tilde x}\underscorethingy\cup \sem{Q, p\cdot 2,
      \tilde x}\underscorethingy
  \\ 
  \sem{! P, p, \tilde x}\underscorethingy &=
    \theactualrule{[!\state_p(\tilde x)  ]\to [\state_{p\cdot 1}(\tilde x)]}
    \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy
\\ 
   \sem{\nu a;P, p, \tilde x}\underscorethingy &=
\begin{aligned}[t]
 \theactualrule{&[\state_p(\tilde x),
  \Fr(n_a:\freshsort) ] \msrewrite{\ProtoNonce(n_a:\freshsort)}  [\state_{p\cdot 1}(\tilde x,n_a:\freshsort)]} 
\end{aligned}\\
&\phantom{=\ } \cup \sem{P, p\cdot 1, (\tilde
    x, n_a:\freshsort)}\underscorethingy  
\\
\sem{\mbox{Out}(M,N);P, p, \tilde x}\underscorethingy &=  
\begin{aligned}[t]
\theactualrule{
&[\state_p(\tilde x), \In(M)]  \msrewrite{\ChannelInEvent(M) }  [\Out(N), \state_{p\cdot 1}(\tilde x)],\\
& [\state_p(\tilde x)]  \to [\Msg(M,N), \semistate_{p}(\tilde x)],\\
& [\semistate_p(\tilde x),\Ack(M,N) ]  \to [\state_{p\cdot 1}(\tilde x)] \ 
}
\cup \sem{P, p\cdot 1, \tilde x}\underscorethingy
\end{aligned}\\
  \sem{\mbox{In}(M,N);P, p, \tilde x}\underscorethingy &= 
\begin{aligned}[t]
& \begin{aligned}[t]
\theactualrule{
 [\state_p(\tilde x), \In(\pair M N )] & \msrewrite{\ChannelInEvent(\pair M
N) }
  [\state_{p\cdot 1}(\tilde x \cup \vars(N))], \\
	[\state_p(\tilde x), \Msg(M,N)] &\to 
  [\state_{p\cdot 1}(\tilde x \cup \vars(N)), \Ack(M,N)] } 
\end{aligned}\\
 &  \cup \sem{P, p\cdot
    1, \tilde x \cup \vars(N)}\underscorethingy
\end{aligned}
\\ 
\begin{aligned}[t]
  \llbracket\mbox{if }M=N \mbox{ then }P& \\
\mbox{ else } Q , p, \tilde x& \rrbracket\underscorethingy 
\end{aligned}
&=
\begin{aligned}[t]
\theactualrule{
[\state_p(\tilde x)] &\msrewrite{
    \makebox[0pt][l]{%
         \vphantom{\mbox{NotEq}($M,N$)}% For height
    \ooalign{\phantom{\mbox{NotEq}($M,N$)}\cr\hss
\mbox{Eq}($M,N$)\hss}}
 \phantom{\mbox{NotEq}(M,N)}% For placement
}
& [\state_{p\cdot 1}(\tilde
  x)]&,\\
  [\state_p(\tilde x)] & \msrewrite{\mbox{NotEq}(M,N)}& [\state_{p\cdot
2}(\tilde x)] &} 
\end{aligned}\\
& \phantom{=\ } \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy \cup \sem{Q, p\cdot 2, \tilde x}\underscorethingy
\\ 
  \sem{\mbox{event }F;P, p, \tilde x}\underscorethingy &= 
\theactualrule{
 [\state_p(\tilde x)]
\msrewrite{\Event(),F}
  [\state_{p\cdot 1}(\tilde x)] } \cup \sem{P, p\cdot 1,\tilde x}\underscorethingy\\ 
  \sem{\mbox{insert } s, t ; P, p, \tilde x}\underscorethingy &= 
\theactualrule{
 [\state_p(\tilde x)] \msrewrite{\mathrm{Insert}(s,t)}
  [\state_{p\cdot 1}(\tilde x)] } \cup \sem{P, p\cdot 1, \tilde
x}\underscorethingy\\ 
  \sem{\mbox{delete } s; P, p, \tilde x}\underscorethingy &= 
\begin{aligned}[t]
\theactualrule{
[\state_p(\tilde x)]
  \msrewrite{\mathrm{Delete}(s)}
  [\state_{p\cdot 1}(\tilde x)] } \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy
\end{aligned}
\\ 
\begin{aligned}[t]
  \llbracket \mbox{lookup } M\mbox{ as }v& \\
 \mbox{ in } P \mbox{ else } Q, p, \tilde x & \rrbracket 
\end{aligned}
\underscorethingy &= 
\begin{aligned}[t]
& \begin{aligned}[t]
\theactualrule{
 [\state_p(\tilde x)]
  & \msrewrite{\mathrm{IsIn}(M,v)}
  [\state_{p\cdot 1}(\tilde M,v)],\\
    [\state_p(\tilde x)] &\msrewrite{\mathrm{IsNotSet}(M)}
  [\state_{p\cdot 2}(\tilde x)]} 
\end{aligned}\\
   &\cup \sem{P, p\cdot 1, (\tilde x,v)}\underscorethingy \cup \sem{Q, p\cdot 2, \tilde x}\underscorethingy
\end{aligned}
\\ 
  \sem{\mbox{lock}^l~s; P, p, \tilde x}\underscorethingy &= 
\begin{aligned}[t]
& \theactualrule{
 [\mathrm{Fr}(\mathrm{lock}_l),\state_p(\tilde x)]
  \msrewrite{\mathrm{Lock}(\mathit{lock}_l,s)}
  [\state_{p\cdot 1}(\tilde x,\mathit{lock}_l)] }\\
 &  \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy
\end{aligned}
\\ %Unlock
  \sem{\mbox{unlock}^l~s; P, p, \tilde x}\underscorethingy &= 
\theactualrule{
[\state_p(\tilde x)]
  \msrewrite{\mathrm{Unlock}(\mathit{lock}_l,s)}
  [\state_{p\cdot 1}(\tilde x)]}  \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy
  \\
  \sem{\text{$[ l \msrewrite a r ]$; P},p,\tilde x}\underscorethingy &=
 \theactualrule{
  [\state_p(\tilde x), l] \msrewrite {\Event(),a} [r,\state_{p \cdot 1}(\tilde x\cup
  \vars(l))] }\\
  &\phantom{=\ } \cup \sem{P, p\cdot 1, \tilde x\cup \vars(l)} 
\end{align*}
\else
%\renewcommand{\arraystretch}{1.5}
$$
\begin{array}{r c l}
  \sem{0, p,\tilde x}\underscorethingy & = & \theactualrule{ [\state_p(\tilde x)] \to []
  }\\

  \sem{P \mid Q, p, \tilde x}\underscorethingy & = & \theactualrule{ [\state_p(\tilde x)] \to
    [\state_{p\cdot 1}(\tilde x), \state_{p\cdot 2}(\tilde x)]} \\
  & & \cup
  \sem{P, p\cdot 1, \tilde x}\underscorethingy\cup \sem{Q, p\cdot 2,
    \tilde x}\underscorethingy\\

  \sem{! P, p, \tilde x}\underscorethingy & = & \theactualrule{[!\state_p(\tilde x)  ]\to [\state_{p\cdot 1}(\tilde x)]}
    \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy\\

   \sem{\nu a;P, p, \tilde x}\underscorethingy & = & \theactualrule{[\state_p(\tilde x),
  \Fr(n_a:\freshsort) ] \msrewrite{\ProtoNonce(n_a:\freshsort)} \\
  && \phantom{\{} [\state_{p\cdot 1}(\tilde x,n_a:\freshsort)]}  \cup \sem{P, p\cdot 1, (\tilde
    x, n_a:\freshsort)}\underscorethingy  \\

  % \sem{\mbox{Out}(M);P, p, \tilde x} & = & \{ [\state_p(\tilde x)] \to [\Out(M),
  % \state_{p\cdot 1}(\tilde x)] \} \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy\\
                       	% [State_p(~x)] --> [ State_p.1(~x), Msg(t1, t2) ],*)
                        % [State_p.1(~x), Msg(t1,t2), In(t1)] --> [ State_p.1(~x), Out(t2)], *)
\sem{\mbox{Out}(M,N);P, p, \tilde x}\underscorethingy & = &  
\theactualrule{
[\state_p(\tilde x), \In(M)] \msrewrite{\ChannelInEvent(M) }  [\Out(N), \state_{p\cdot 1}(\tilde x)],\\
&&\phantom{\{} 
[\state_p(\tilde x)] \to [\Msg(M,N), \semistate_{p}(\tilde x)],\\
&&\phantom{\{} 
[\semistate_p(\tilde x),\Ack(M,N) ] \to [\state_{p\cdot 1}(\tilde x)]
}
 \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy\\

  % \sem{\mbox{In}(x);P, p, \tilde x} & = & \{ [\state_p(\tilde x), \In(x)] \to
  % [\state_{p\cdot 1}(\tilde x, x)] \} \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy\\

  \sem{\mbox{In}(M,N);P, p, \tilde x}\underscorethingy & = & 
\theactualrule{
 [\state_p(\tilde x), \In(\pair M N )] \msrewrite{\ChannelInEvent(\pair M
N) }\\
& &
  \phantom{\{}[\state_{p\cdot 1}(\tilde x \cup \vars(N))], 
	[\state_p(\tilde x), \Msg(M,N)] \to \\
  & &\phantom{\{} 
  [\state_{p\cdot 1}(\tilde x \cup \vars(N)), \Ack(M,N)] } \\
  & & \cup \sem{P, p\cdot
    1, \tilde x \cup \vars(N)}\underscorethingy\\

  \sem{\mbox{if }M=N \mbox{ then }P \mbox{ else } Q , p, \tilde x}\underscorethingy & = &
\theactualrule{
[\state_p(\tilde x)] \msrewrite{\mbox{Eq}(M,N)} [\state_{p\cdot 1}(\tilde
  x)],\\%[-2mm]
  & & \phantom{\{}
  [\state_p(\tilde x)] \msrewrite{\mbox{NotEq}(M,N)} [\state_{p\cdot
2}(\tilde x)] } \\
& & 
     \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy \cup \sem{Q, p\cdot 2, \tilde x}\underscorethingy\\
  
  \sem{\mbox{event }F;P, p, \tilde x}\underscorethingy & = & 
\theactualrule{
 [\state_p(\tilde x)]
\msrewrite{\Event(),F}
  [\state_{p\cdot 1}(\tilde x)] } \cup \sem{P, p\cdot 1,\tilde x}\underscorethingy\\

  \sem{\mbox{insert } s, t ; P, p, \tilde x}\underscorethingy & = & 
\theactualrule{
 [\state_p(\tilde x)] \msrewrite{\mathrm{Insert}(s,t)}
  [\state_{p\cdot 1}(\tilde x)] } \cup \sem{P, p\cdot 1, \tilde
x}\underscorethingy\\

  \sem{\mbox{delete } s; P, p, \tilde x}\underscorethingy & = & 
\theactualrule{
[\state_p(\tilde x)]
  \msrewrite{\mathrm{Delete}(s)}
  [\state_{p\cdot 1}(\tilde x)] } \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy\\

  \sem{\mbox{lookup } M\mbox{ as }v \mbox{ in } P \mbox{ else } Q, p, \tilde x}\underscorethingy & = & 
\theactualrule{
 [\state_p(\tilde x)]
  \msrewrite{\mathrm{IsIn}(M,v)}
  [\state_{p\cdot 1}(\tilde M,v)],\\
  && \phantom{\{} [\state_p(\tilde x)] \msrewrite{\mathrm{IsNotSet}(M)}
  [\state_{p\cdot 2}(\tilde x)]} \\
  && \cup \sem{P, p\cdot 1, (\tilde x,v)}\underscorethingy \cup \sem{Q, p\cdot 2, \tilde x}\underscorethingy\\ 
  
  \sem{\mbox{lock}^l~s; P, p, \tilde x}\underscorethingy & = & 
\theactualrule{
[\mathrm{Fr}(\mathrm{lock}_l),\state_p(\tilde x)]
  \msrewrite{\mathrm{Lock}(\mathit{lock}_l,s)}
  [\state_{p\cdot 1}(\tilde x,\mathit{lock}_l)] }\\
& & \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy
  \\ %Unlock
  \sem{\mbox{unlock}^l~s; P, p, \tilde x}\underscorethingy & = & 
\theactualrule{
[\state_p(\tilde x)]
  \msrewrite{\mathrm{Unlock}(\mathit{lock}_l,s)}
  [\state_{p\cdot 1}(\tilde x)]}  \cup \sem{P, p\cdot 1, \tilde x}\underscorethingy
  \\
  \sem{\text{$[ l \msrewrite a r ]; P$},p,\tilde x}\underscorethingy & = &
  \theactualrule{
    [\state_p(\tilde x), l] \msrewrite {\Event(),a} [r,\state_{p \cdot 1}(\tilde x\cup
    \vars(l))] }\\
  & & \cup \sem{P, p\cdot 1, \tilde x\cup \vars(l)} 
\end{array}
$$
\fi

